A new proof of the Stable Manifold Theorem for hyperbolic fixed points on surfaces

We introduce a new technique for proving the classical Stable Manifold theorem for hyperbolic fixed points. This method is much more geometrical than the standard approaches which rely on abstract fixed point theorems. It is based on the convergence of a canonical sequence of ``finite time local stable manifolds'' which are related to the dynamics of a finite number of iterations.

==> circell.eepic <==
\setlength{\unitlength}{0.00038333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(9313,2842)(0,-10)
\put(1500,1282){\ellipse{2424}{2424}}
\path(6000,82)(8100,2557)(6000,82)
\path(6675,1732)(7500,907)(6675,1732)
\path(1050,2407)(2025,157)
\path(450,682)(2550,1807)(2625,1807)
\drawline(2625,1882)(2625,1882)
\path(3225,1432)(3227,1433)(3233,1435)
	(3242,1439)(3256,1445)(3276,1453)
	(3299,1463)(3327,1474)(3358,1486)
	(3391,1499)(3425,1513)(3458,1526)
	(3491,1538)(3523,1550)(3553,1562)
	(3582,1572)(3609,1582)(3635,1591)
	(3660,1599)(3683,1606)(3707,1613)
	(3729,1620)(3752,1626)(3775,1632)
	(3798,1638)(3822,1643)(3846,1648)
	(3870,1653)(3896,1658)(3922,1663)
	(3948,1668)(3976,1672)(4004,1676)
	(4033,1680)(4062,1684)(4091,1688)
	(4120,1691)(4150,1694)(4179,1696)
	(4208,1699)(4237,1701)(4265,1702)
	(4293,1704)(4320,1705)(4347,1706)
	(4373,1707)(4399,1707)(4425,1707)
	(4451,1707)(4477,1707)(4503,1706)
	(4530,1705)(4557,1704)(4585,1702)
	(4613,1701)(4642,1699)(4672,1696)
	(4701,1694)(4731,1691)(4761,1688)
	(4791,1684)(4820,1680)(4849,1676)
	(4878,1672)(4906,1668)(4934,1663)
	(4961,1658)(4987,1653)(5013,1648)
	(5038,1643)(5063,1638)(5088,1632)
	(5114,1626)(5141,1619)(5167,1612)
	(5194,1604)(5222,1597)(5249,1589)
	(5277,1580)(5305,1572)(5333,1563)
	(5361,1554)(5388,1544)(5415,1535)
	(5440,1526)(5466,1517)(5490,1509)
	(5512,1500)(5534,1492)(5555,1485)
	(5574,1477)(5592,1470)(5609,1463)
	(5625,1457)(5649,1448)(5670,1439)
	(5691,1430)(5711,1421)(5731,1413)
	(5751,1403)(5772,1394)(5792,1385)
	(5811,1376)(5850,1357)
\path(5728.982,1382.587)(5850.000,1357.000)(5755.260,1436.526)
\path(6000,82)(6001,81)(6004,78)
	(6013,71)(6025,62)(6039,51)
	(6054,42)(6068,34)(6082,28)
	(6096,23)(6113,19)(6124,17)
	(6136,16)(6149,14)(6163,13)
	(6179,12)(6196,12)(6213,12)
	(6232,12)(6251,13)(6271,14)
	(6290,16)(6310,19)(6330,21)
	(6349,24)(6368,28)(6388,32)
	(6403,36)(6419,40)(6435,44)
	(6452,49)(6470,55)(6488,61)
	(6507,68)(6527,75)(6547,84)
	(6568,92)(6589,102)(6610,112)
	(6631,122)(6652,133)(6672,144)
	(6693,156)(6714,168)(6734,181)
	(6755,194)(6775,207)(6792,219)
	(6810,231)(6828,244)(6847,257)
	(6866,271)(6885,286)(6905,301)
	(6925,317)(6946,334)(6967,351)
	(6988,368)(7009,385)(7030,403)
	(7050,421)(7071,438)(7090,456)
	(7110,473)(7128,490)(7146,506)
	(7163,522)(7180,538)(7195,553)
	(7210,568)(7225,582)(7242,599)
	(7258,616)(7274,633)(7290,650)
	(7306,668)(7322,686)(7339,706)
	(7356,727)(7375,749)(7393,772)
	(7412,795)(7431,819)(7448,841)
	(7464,861)(7477,878)(7487,891)
	(7494,900)(7498,905)(7500,907)
\path(6000,82)(5999,85)(5998,92)
	(5995,103)(5992,120)(5988,141)
	(5983,165)(5978,191)(5974,217)
	(5970,243)(5966,267)(5964,290)
	(5962,311)(5960,331)(5960,351)
	(5960,369)(5961,388)(5963,407)
	(5964,424)(5967,442)(5970,461)
	(5974,480)(5978,500)(5983,521)
	(5988,543)(5995,566)(6001,589)
	(6009,612)(6016,636)(6025,660)
	(6033,684)(6042,708)(6051,731)
	(6061,754)(6070,777)(6080,800)
	(6090,822)(6100,844)(6110,865)
	(6119,886)(6130,907)(6140,928)
	(6152,951)(6163,973)(6176,997)
	(6188,1020)(6201,1044)(6215,1068)
	(6228,1093)(6242,1117)(6256,1141)
	(6270,1165)(6284,1188)(6297,1210)
	(6311,1232)(6324,1253)(6337,1274)
	(6350,1294)(6362,1313)(6375,1332)
	(6388,1351)(6400,1369)(6413,1388)
	(6426,1407)(6440,1425)(6454,1445)
	(6468,1464)(6483,1483)(6499,1503)
	(6514,1523)(6530,1543)(6546,1562)
	(6563,1582)(6579,1601)(6596,1620)
	(6612,1639)(6629,1657)(6646,1675)
	(6662,1693)(6679,1710)(6695,1727)
	(6713,1744)(6728,1760)(6745,1776)
	(6762,1793)(6779,1809)(6797,1826)
	(6816,1844)(6835,1862)(6855,1880)
	(6875,1898)(6896,1917)(6917,1935)
	(6937,1954)(6958,1972)(6979,1990)
	(7000,2008)(7020,2025)(7040,2042)
	(7059,2058)(7078,2074)(7096,2089)
	(7113,2104)(7130,2118)(7147,2131)
	(7163,2144)(7181,2160)(7200,2175)
	(7218,2189)(7236,2204)(7254,2218)
	(7273,2233)(7291,2247)(7309,2261)
	(7327,2274)(7345,2288)(7362,2301)
	(7380,2313)(7396,2325)(7412,2336)
	(7428,2347)(7443,2358)(7458,2367)
	(7472,2377)(7486,2386)(7500,2394)
	(7517,2405)(7535,2416)(7553,2426)
	(7571,2437)(7590,2447)(7608,2457)
	(7628,2467)(7647,2477)(7665,2486)
	(7683,2495)(7701,2503)(7717,2510)
	(7733,2516)(7748,2522)(7762,2527)
	(7775,2532)(7792,2537)(7808,2542)
	(7824,2546)(7840,2549)(7856,2552)
	(7872,2554)(7886,2555)(7901,2556)
	(7914,2557)(7927,2557)(7938,2557)
	(7950,2557)(7962,2557)(7973,2557)
	(7986,2557)(8001,2557)(8017,2557)
	(8035,2557)(8053,2557)(8071,2557)
	(8086,2557)(8095,2557)(8099,2557)(8100,2557)
\path(8100,2557)(8101,2556)(8104,2553)
	(8111,2544)(8121,2532)(8133,2518)
	(8143,2503)(8153,2489)(8161,2475)
	(8168,2461)(8175,2444)(8179,2433)
	(8184,2421)(8188,2408)(8192,2393)
	(8196,2377)(8200,2360)(8203,2341)
	(8206,2322)(8208,2301)(8209,2280)
	(8210,2258)(8210,2236)(8209,2213)
	(8207,2191)(8204,2168)(8200,2144)
	(8197,2127)(8193,2109)(8188,2090)
	(8183,2071)(8176,2050)(8170,2029)
	(8162,2007)(8153,1983)(8144,1959)
	(8134,1935)(8124,1909)(8112,1883)
	(8100,1857)(8088,1830)(8075,1804)
	(8062,1777)(8048,1751)(8034,1725)
	(8020,1698)(8005,1672)(7990,1646)
	(7975,1619)(7963,1598)(7950,1577)
	(7936,1555)(7922,1532)(7907,1509)
	(7891,1484)(7874,1458)(7856,1430)
	(7837,1401)(7816,1370)(7794,1337)
	(7771,1302)(7746,1265)(7720,1227)
	(7694,1189)(7667,1149)(7640,1110)
	(7614,1073)(7590,1038)(7568,1005)
	(7549,977)(7533,954)(7520,936)
	(7511,922)(7505,914)(7501,909)(7500,907)
\put(3900,1882){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$D\p^{k}(z)$}}}}}
\put(825,2557){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$e^{(k)}$}}}}}
\put(0,382){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$f^{(k)}$}}}}}
\put(8175,2632){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$f^{(k)}_{k}$}}}}}
\put(7650,682){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$e^{(k)}_{k}$}}}}}
\put(1725,1132){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$z$}}}}}
\put(7200,1282){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\p^kz$}}}}}
\end{picture}
}

